Topological Phases in Nodeless Tetragonal Superconductors

We compute the topological phase diagram of 2D tetragonal superconductors for the only possible nodeless pairing channels compatible with that crystal symmetry. Subject to a Zeeman field and spin-orbit coupling, we demonstrate that these superconductors show surprising topological features: non-trivial high Chern numbers, massive edge states, and zero-energy modes out of high symmetry points, even though the edge states remain topologically protected. Interestingly, one of these pairing symmetries, $d+id$, has been proposed to describe materials such as water-intercalated sodium cobaltates, bilayer silicene or highly doped monolayer graphene, which opens the way for further applications of our results.

==> colorbar.tikz <==
\def\h{3.4}
\def\w{.5}
\def\ntick{8}
\def\nticks{6}
\begin{tikzpicture}

\path[fill=mtwo] (0,0) -- (\w,0) -- (\w,{\h/(\ntick+1)})-- (0,{\h/(\ntick+1)})  -- cycle;
\path[fill=mone] (0,{\h/(\ntick+1)}) -- (\w,{\h/(\ntick+1)}) -- (\w,{2*\h/(\ntick+1)})-- (0,{2*\h/(\ntick+1)})  -- cycle;
\path[fill=zero] (0,{2*\h/(\ntick+1)}) -- (\w,{2*\h/(\ntick+1)}) -- (\w,{3*\h/(\ntick+1)})-- (0,{3*\h/(\ntick+1)})  -- cycle;
\path[fill=one] (0,{3*\h/(\ntick+1)}) -- (\w,{3*\h/(\ntick+1)}) -- (\w,{4*\h/(\ntick+1)})-- (0,{4*\h/(\ntick+1)})  -- cycle;
\path[fill=two] (0,{4*\h/(\ntick+1)}) -- (\w,{4*\h/(\ntick+1)}) -- (\w,{5*\h/(\ntick+1)})-- (0,{5*\h/(\ntick+1)})  -- cycle;
\path[fill=three] (0,{5*\h/(\ntick+1)}) -- (\w,{5*\h/(\ntick+1)}) -- (\w,{6*\h/(\ntick+1)})-- (0,{6*\h/(\ntick+1)})  -- cycle;
\path[fill=four] (0,{6*\h/(\ntick+1)}) -- (\w,{6*\h/(\ntick+1)}) -- (\w,{7*\h/(\ntick+1)})-- (0,{7*\h/(\ntick+1)})  -- cycle;
\path[fill=five] (0,{7*\h/(\ntick+1)}) -- (\w,{7*\h/(\ntick+1)}) -- (\w,{8*\h/(\ntick+1)})-- (0,{8*\h/(\ntick+1)})  -- cycle;
\path[fill=six] (0,{8*\h/(\ntick+1)}) -- (\w,{8*\h/(\ntick+1)}) -- (\w,{9*\h/(\ntick+1)})-- (0,{9*\h/(\ntick+1)})  -- cycle;

\foreach \i in {1,...,\ntick}
{
	\draw (\w,{\i*\h/(\ntick+1)}) -- (\w-\w/6,{\i*\h/(\ntick+1)}) ;
}

\foreach \i in {-2,...,\nticks}
{
	\node[right,font=\footnotesize] at (\w,{(\i+3-1)*\h/(\ntick+1)+\h/(\ntick+1)/2}) {\i};
}

\draw (0,0) -- (\w,0) -- (\w,\h) -- (0,\h) -- (0,0);

\end{tikzpicture}

